BIRA: A Spherical Bistatic Radar Reflectivity Measurement System

The upcoming 6G mobile communication standard will offer a revolutionary new feature: Integrated sensing and communication (ISAC) reuses mobile communication signals to realize multi-static radar for various applications including localization. Consequently, applied ISAC propagation research necessitates to evolve from classical monostatic radar cross section (RCS) measurement of static targets on to bistatic radar reflectivity characterization of dynamic objects. Here, we introduce our Bistatic Radar (BIRA) measurement facility for independent spherical positioning of two probes with sub-millimeter accuracy on a diameter of up to 7 m and with almost continuous frequency coverage from 0.7 up to 260 GHz. Currently, BIRA is the only bistatic measurement facility capable of unrestricted ISAC research: In addition to vector network analysis, it employs advanced wideband transceiver technology with an instantaneous bandwidth of up to 4 GHz. These transceivers grant BIRA the unique capability to characterize dynamic targets in both Doppler and range, while also significantly accelerating measurements on static objects. Additionally, the installation is capable of spherical near-field antenna measurements over these wide frequency ranges.

==> Figures/measurements/1sphere/rcs_sphere_polar.tex <==
\begin{tikzpicture}[font=\scriptsize,spy using outlines={circle, magnification=4, size=2cm, connect spies}]
\begin{polaraxis}[
   width=0.87\columnwidth,
   title style={align=center},
   title = {$\sigma_{\text{sphere\,$\varnothing$30\,cm}}(\azi,\eli=100^\circ,\azo=0°,\elo=90°,f=6\,\text{GHz})$ in dBsm\\$\varphi$ polarization},
   title = {$\sigma_\text{sphere}(\azo\!-\!\azi)$ in dBsm\\$\az$ polarization},
   title = {$\az$ polarization},
   every axis title/.style={below right,at={(0.27,0.9)},draw=black,fill=white},
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xticklabels={0$^\circ$,30$^\circ$,60$^\circ$,90$^\circ$,120$^\circ$,150$^\circ$,180$^\circ$,210$^\circ$,240$^\circ$,270$^\circ$,300$^\circ$,330$^\circ$},
   xtick={0,30,...,330},
   xmin=0, xmax=540,
   ytick={-40,-30,...,20},
   yticklabels={--40,,--20,,0,,20},
   ymin=-40, ymax=20,
   x coord trafo/.code=\pgfmathparse{#1+180},
   x coord inv trafo/.code=\pgfmathparse{#1-180},
   y coord trafo/.code=\pgfmathparse{#1+40},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
   legend style={
  at={(current bounding box.south-|current axis.south)},
  yshift=-0.0cm,
  anchor=north,
  legend columns=-1
},
   legend entries={BIRA\hspace*{1em}, HFSS\hspace*{1em},analytic\hspace*{1em}},
]
\addplot+[mark=none,line join=bevel,blue,densely dashdotted] table[x=angle,y=H] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_bira.txt};
\addplot+[mark=none,line join=bevel,black,solid] table[x=angle,y=H] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_HFSS.txt};
\addplot+[mark=none,line join=bevel,red,densely dashdotdotted] table[x=angle,y=H] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_anal_flipped.txt};
\coordinate (spy11) at (axis cs:210,-10);
\coordinate (mag11) at (axis cs:230,15);
\coordinate (spy12) at (axis cs:150,-10);
\coordinate (mag12) at (axis cs:130,15);
\end{polaraxis}
\spy[gray, size=2.0cm, magnification=3] on (spy11) in node[fill=white] at (mag11);
\spy[gray, size=2.0cm, magnification=3] on (spy12) in node[fill=white] at (mag12);
\end{tikzpicture}
\begin{tikzpicture}[font=\scriptsize,spy using outlines={circle, magnification=4, size=2cm, connect spies}]
\begin{polaraxis}[
   width=0.87\columnwidth,
   title = {$\el$ polarization},
   every axis title/.style={below right,at={(0.27,0.9)},draw=black,fill=white},
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xticklabels={0$^\circ$,30$^\circ$,60$^\circ$,90$^\circ$,120$^\circ$,150$^\circ$,180$^\circ$,210$^\circ$,240$^\circ$,270$^\circ$,300$^\circ$,330$^\circ$},
   xtick={0,30,...,330},
   xmin=0, xmax=540,
   ytick={-40,-30,...,20},
   yticklabels={--40,,--20,,0,,20},
   ymin=-40, ymax=20,
   x coord trafo/.code=\pgfmathparse{#1+180},
   x coord inv trafo/.code=\pgfmathparse{#1-180},
   y coord trafo/.code=\pgfmathparse{#1+40},
   y coord inv trafo/.code=\pgfmathparse{#1-40},
]
\addplot+[mark=none,line join=bevel,blue,densely dashdotted] table[x=angle,y=V] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_bira.txt};
\addplot+[mark=none,line join=bevel,black,solid] table[x=angle,y=V] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_HFSS.txt};
\addplot+[mark=none,line join=bevel,red,densely dashdotdotted] table[x=angle,y=V] {Figures/measurements/1sphere/RCS_sphere_30cm_6ghz_anal_flipped.txt};
\coordinate (spy21) at (axis cs:197,-5);
\coordinate (mag21) at (axis cs:230,15);
\coordinate (spy22) at (axis cs:163,-5);
\coordinate (mag22) at (axis cs:130,15);
\end{polaraxis}
\spy[gray, size=2.0cm, magnification=3] on (spy21) in node[fill=white] at (mag21);
\spy[gray, size=2.0cm, magnification=3] on (spy22) in node[fill=white] at (mag22);
\end{tikzpicture}


==> Figures/measurements/1sphere_time/01_antcal_raw_24.tex <==
\begin{tikzpicture}[font=\scriptsize]
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=2mm,
        y descriptions at=edge left,
    },
    ylabel={Normalized power (dB)},
    height=5cm,
    scale only axis,
    ymin=-100,
    ymax=0,
    grid=major
]

\nextgroupplot[
    xmin=-0.1,
    xmax=0.5,
    width=0.175\columnwidth
]
\addplot+[line join=bevel,blue,mark=o,mark repeat=15,mark phase=6] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_metal.txt};
\addplot+[line join=bevel,red,mark=diamond,mark repeat=15,mark phase=6] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_absorbers.txt};
\addplot+[line join=bevel,black,mark=square,mark repeat=16,mark phase=6,mark size=2.5] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_calibrated.txt};
\begin{pgfonlayer}{foreground}
    \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (0.2811,-15.5) {a};
\end{pgfonlayer}

\nextgroupplot[
    xmin=-1,
    xmax=15,
    width=0.625\columnwidth,
    xlabel={\hspace*{-2cm}Normalized range (m)},
    legend entries={Without absorbers,With absorbers,Calibrated},
]
\addplot+[line join=bevel,blue,mark=o,mark repeat=621,mark phase=67] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_metal.txt};
\addplot+[line join=bevel,red,mark=diamond,mark repeat=621,mark phase=67] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_absorbers.txt};
\addplot+[line join=bevel,black,mark=square,mark repeat=621,mark phase=67] table[x=range_m,y=amplitude_dB] {Figures/measurements/1sphere_time/01_antcal_raw_24_calibrated.txt};
\begin{pgfonlayer}{foreground}
    \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (0.2811,-15.5) {a};
    \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (1.2741,-28) {b};
    \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (12,-40) {c};
\end{pgfonlayer}
\end{groupplot}
\end{tikzpicture}


==> Figures/measurements/1sphere_time/geometry.tex <==
\begin{tikzpicture}[>=stealth',paint/.style={draw=#1, fill=#1}]

\draw [line width=1pt] (0,0) circle (0.3);

\draw  [decorate,decoration={shape backgrounds, shape=circle}, paint=blue] [blue, line width=1pt] (-5.6,0) -- ++ (5.6,0.4) arc (90:-90:0.4) -- (190:5.6);
\draw [decorate, decoration={shape backgrounds, shape=diamond}, paint=red] [red, line width=1pt] (-5.6,0) -- ++ (-0.23:5.3) -- (190:5.6);

\node at (-5.6,0) [fill=black, circle, inner sep=2.5pt](RX){};
\node [above = 2pt of RX] {Rx};
\node at (190:5.6) [fill=black, circle, inner sep=2.5pt](TX){};
\node [below = 2pt of TX] {Tx};

\filldraw[fill = black,line width=0.1] ($(RX)+(45:0.1)$) 
                        -- ($(RX)+(20:0.4)$) 
                        -- ($(RX)+(-20:0.4)$) 
                        -- ($(RX)+(-45:0.1)$);
\filldraw[fill = black] ($(TX)+(55:0.1)$) 
                        -- ($(TX)+(30:0.4)$) 
                        -- ($(TX)+(-10:0.4)$) 
                        -- ($(TX)+(-35:0.1)$);

\draw [line width = 1pt] (RX.center) -- ++ (-0.3,0);
\draw [line width = 1pt] (TX.center) -- ++ (10:-0.3);
\draw [<->, line width = 1pt] ($(RX)+(-0.2,0)$) arc (180:190:5.8);
\node at (185:6.6){$\azi-\azo$};
\end{tikzpicture}

==> Figures/measurements/1sphere_time/heatmap.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=10:243,
        colorbar,
        colormap/jet,
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-80,-60,...,10},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=4cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=top,
        title={Normalized},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        ylabel={Normalized range (m)},
        xtick distance=15,
        ytick distance=0.1,
        x tick label style={rotate=90,anchor=west}
    ]
    \addplot[point meta min=-80, point meta max=20] graphics[xmin=10, xmax=243, ymin=-0.5, ymax=0.5] {Figures/measurements/1sphere_time/30_sphere_30cm_bira_paper_1_nocal.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 3,samples=234,only marks] {abs((x-180)/360*pi*0.3048) + 0.008};
    \addplot[mark=diamond, mark repeat = 6, mark phase = 6,samples=234,only marks] {2*((2.9 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*2.9};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=10:243,
        colorbar,
        colormap/jet,
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-80,-60,...,10},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.89\linewidth,
        height=4cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=bottom,
        title={Calibrated},
        every axis title/.style={below left,at={(1,1)},draw=black,fill=white},
        xlabel={Bistatic azimuth angle $\azi-\azo$ (deg)},
        ylabel={Normalized range (m)},
        xtick distance=15,
        ytick distance=0.1,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot[point meta min=-80, point meta max=20] graphics[xmin=10, xmax=243, ymin=-0.5, ymax=0.5] {Figures/measurements/1sphere_time/30_sphere_30cm_bira_paper_1_cal.png};
    \addplot[mark=o, mark repeat = 6, mark phase = 3,samples=234,only marks] {abs((x-180)/360*pi*0.3048) + 0.008};
    \addplot[mark=diamond, mark repeat = 6, mark phase = 6,samples=234,only marks] {2*((2.9 - 0.3048/2*abs(cos(x/2)))^2 + (0.3048/2*abs(sin(x/2)))^2)^0.5 - 2*2.9};
\end{axis}
\end{tikzpicture}


==> Figures/measurements/2spheres/2sphere_tt_qmo.tex <==
\begin{tikzpicture}[spy using outlines={circle, magnification=4, size=2cm, connect spies}]
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        domain=0:360,
        xmajorgrids,
        ymajorgrids,
        grid style={black!15},
        colorbar,
        colormap={WhYlOrRd}{
            rgb=(1.0000, 1.0000, 1.0000),
            rgb=(0.8702, 0.9213, 0.9685),
            rgb=(0.7752, 0.8583, 0.9368),
            rgb=(0.6173, 0.7909, 0.8818),
            rgb=(0.4171, 0.6806, 0.8382),
            rgb=(0.2563, 0.5700, 0.7752),
            rgb=(0.1271, 0.4402, 0.7075),
            rgb=(0.0314, 0.3141, 0.6065),
            rgb=(0.0314, 0.1882, 0.4196)
        },
        colorbar style={
            ylabel={Reflectivity (dBsm)},
            ytick={-50,-45,...,-10},
            yticklabel style={
                text width=1.5em,
                align=right
            }
        },
        width=0.88\linewidth,
        height=8cm,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xtick pos=bottom,
        xlabel={Turntable angle (deg)},
        ylabel={Normalized range (m)},
        xtick distance=15,
        ytick distance=0.2,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot[point meta min=-50, point meta max=-10] graphics[xmin=0, xmax=360, ymin=-1.5, ymax=1.5] {Figures/measurements/2spheres/20_doublesphere_tt_qmo.png};
    \addplot+[mark=diamond, black, mark repeat = 6, mark phase = 6, samples=234, only marks] table[x=ttdeg,y=pathm] {Figures/measurements/2spheres/20_doublesphere_tt_qmo.txt};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (335,-0.425) {a};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (45,-1.17) {b};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (265,0.81) {c};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (212,-0.90) {d};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (180,0.60) {e};
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (85,-0.45) {f};
    \end{pgfonlayer}
    \coordinate (spy1) at (axis cs:160,-0.3);
    \coordinate (spy2) at (axis cs:85,-0.3);
    \coordinate (spy3) at (axis cs:265,1.15);
    \coordinate (mag1) at (axis cs:180,-0.9);
    \coordinate (mag2) at (axis cs:85,0.7);
    \coordinate (mag3) at (axis cs:265,0.3);
\end{axis}
\spy[black, size=2cm] on (spy1) in node[fill=white] at (mag1);
\spy[black, size=3cm, magnification=3] on (spy3) in node[fill=white] at (mag2);
\end{tikzpicture}


==> Figures/measurements/antenna/cut_azimuth_polar.tex <==
\begin{tikzpicture}
\begin{polaraxis}[
   width=\columnwidth,
   xticklabel=$\pgfmathprintnumber{\tick}^\circ$,
   xtick={-90,-60,...,90},
   ytick={-30,-25,...,0},
   xmin=-90,xmax=90,
   ymin=-30, ymax=0,
   y coord trafo/.code=\pgfmathparse{#1+30},
   y coord inv trafo/.code=\pgfmathparse{#1-30},
   rotate=90,
   xticklabel style={anchor=\tick-90},
   xticklabels={90$^\circ$,60$^\circ$,30$^\circ$,0$^\circ$,30$^\circ$,60$^\circ$,90$^\circ$},
   yticklabel style={anchor=north, xshift=0cm,yshift=0cm},
   yticklabel={\pgfmathprintnumber{\tick} dB},
   yticklabels={--30 dB,,--20,,--10,,0 dB},
    legend style={
  at={(current bounding box.south-|current axis.south)},
  yshift=-0.5cm,
  anchor=north,
  legend columns=-1
},
   legend entries={BIRA\hspace*{1em},MVG \hspace*{1em},AML\hspace*{1em}},]
\addplot+[line join=bevel,mark=none,thick,black,solid] table[x=angle,y=BiRa_NF] {Figures/measurements/antenna/antenna_pattern_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,blue,densely dashdotdotted] table[x=angle, y expr={\thisrow{MVG_FF}-3.051}] {Figures/measurements/antenna/antenna_pattern_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,red,densely dashdotted] table[x=angle,y=AML_FF] {Figures/measurements/antenna/antenna_pattern_CTIA0710.txt};
\end{polaraxis}
\end{tikzpicture}


==> Figures/measurements/antenna/max_gain_freq.tex <==
\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
   width=\columnwidth,height=4.5cm,
   title=maximum gain,
   every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
   ylabel={$G_{\text{max}(\el,\az)}$ (dBi)},
   xmin=2, xmax=8,
   ymin=7, ymax=13,
   ytick={7,8,...,13},
   grid=major,
   legend style={
  at={(current bounding box.south-|current axis.south)},
  anchor=north,
  legend columns=-1
},
   legend entries={BIRA\hspace*{1em},MVG\hspace*{1em},AML\hspace*{1em},data sheet\hspace*{1em}},
]
\addplot+[line join=bevel,mark=none,thick,black,solid] table[x=f,y=BiRa] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,blue,densely dashdotdotted] table[x=f,y=MVG] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,red,densely dashdotted] table[x=f,y=AML] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,green,densely dotted] table[x=f,y=Datasheet] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\end{axis}
\end{tikzpicture}

\begin{tikzpicture}[font=\scriptsize]
\begin{axis}[
   width=\columnwidth,height=4.5cm,
   title={maximum gain difference (data sheet as reference)},
   every axis title/.style={below right,at={(0,1)},draw=black,fill=white},
   xlabel={Frequency (GHz)},
   ylabel={$\Delta G_{\text{max}(\el,\az)}$ (dB)},
   xmin=2, xmax=8,
   ymin=-1, ymax=1,
   grid=major,
]
\addplot+[line join=bevel,mark=none,thick,green,densely dotted] table[x=f,y expr={\thisrow{Datasheet}-\thisrow{Datasheet}}] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,black,solid] table[x=f,y expr={\thisrow{Datasheet}-\thisrow{BiRa}}] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,blue,densely dashdotdotted] table[x=f,y expr={\thisrow{Datasheet}-\thisrow{MVG}}] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\addplot+[line join=bevel,mark=none,thick,red,densely dashdotted] table[x=f,y expr={\thisrow{Datasheet}-\thisrow{AML}}] {Figures/measurements/antenna/max_gain_CTIA0710.txt};
\end{axis}
\end{tikzpicture}


==> Figures/measurements/udoppler/delay_doppler_plot327.tikz <==
\vspace{-5px}
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.72\linewidth,
enlargelimits=false,
tick align=outside,
tick pos=left,
axis on top,
xmin=4, xmax=10, ymin=-4, ymax=4,
xlabel={Range (m)},
ylabel={Doppler speed (m/s)},
xtick style={color=black},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
grid style={black!15},
colorbar,
colormap={bernd}{
    rgb=(1.0                ,  1.0                ,  1.0                )
    rgb=(0.77647058823529413,  0.85882352941176465,  0.93725490196078431)
    rgb=(0.41960784313725491,  0.68235294117647061,  0.83921568627450982)
    rgb=(0.12941176470588237,  0.44313725490196076,  0.70980392156862748)
    rgb=(0.03137254901960784,  0.31764705882352939,  0.61176470588235299)
    rgb=(0.02137254901960784,  0.21764705882352939,  0.41176470588235299)
    rgb=(0.0,  0.0,  0.0)
},
colorbar style={
    ylabel=Norm. power (dB),
    at={(1.1,0)},anchor=south west,
    width=8px
    },
point meta min=-60,
point meta max=0,
]

\addplot graphics [xmin=0, xmax=14.6, ymin=-12.25, ymax=12.5, zmin=-60, zmax=0] {Figures/measurements/udoppler/fig327.png};

\end{axis}

\draw[<-, line width= 0.7pt] (1.25,1.7) --++ (.3,0) node[right] {Leg} ;
\draw[<-, line width= 0.7pt] (1.4,0.8) --++ (.3,0) node[right] {Arm} ;
\draw[<-, line width= 0.7pt] (0.65,1.65) --++ (-.15,.15) node[above,] {Arm} ;
\draw[<-, line width= 0.7pt] (0.45,0.8) --++ (.1,-.3) node[below] {LoS} ;
\end{tikzpicture}
\vspace{-5px}

==> Figures/measurements/udoppler/delay_doppler_plot337.tikz <==
\vspace{-5px}
\begin{tikzpicture}[>=stealth']
\tikzstyle{every node}=[font=\small]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}

\begin{axis}[
width=0.72\linewidth,
enlargelimits=false,
tick align=outside,
tick pos=left,
axis on top,
xmin=4, xmax=10, ymin=-4, ymax=4,
xlabel={Range (m)},
ylabel={Doppler speed (m/s)},
xtick style={color=black},
ytick style={color=black},
xmajorgrids,
ymajorgrids,
grid style={black!15},
colorbar,
colormap={bernd}{
    rgb=(1.0                ,  1.0                ,  1.0                )
    rgb=(0.77647058823529413,  0.85882352941176465,  0.93725490196078431)
    rgb=(0.41960784313725491,  0.68235294117647061,  0.83921568627450982)
    rgb=(0.12941176470588237,  0.44313725490196076,  0.70980392156862748)
    rgb=(0.03137254901960784,  0.31764705882352939,  0.61176470588235299)
    rgb=(0.02137254901960784,  0.21764705882352939,  0.41176470588235299)
    rgb=(0.0,  0.0,  0.0)
},
colorbar style={
    ylabel=Norm. power (dB),
    at={(1.1,0)},anchor=south west,
    width=8px
    },
point meta min=-60,
point meta max=0,
]

\addplot graphics [xmin=0, xmax=14.6, ymin=-12.25, ymax=12.5, zmin=-60, zmax=0] {Figures/measurements/udoppler/fig337.png};

\end{axis}

\draw[<-, line width= 0.7pt] (1.2,0.35) --++ (.3,0) node[right, align=center] {Kicking\\Leg} ;
\draw[<-, line width= 0.7pt] (0.5,1.45) --++ (.15,.35) node[above] {LoS} ;
\end{tikzpicture}
\vspace{-5px}

==> Figures/software/collision_table.tex <==
\begin{tikzpicture}
\pgfdeclarelayer{foreground}
\pgfsetlayers{main,foreground}
\begin{axis}[
        scale mode=scale uniformly,
        scale uniformly strategy=units only,
        width=\linewidth,
        enlargelimits=false,
        axis on top,
        tick align=outside,
        tick pos=left,
        xlabel={Static gantry co-elevation (deg)},
        ylabel={Moving gantry co-elevation (deg)},
        xmajorgrids,
        ymajorgrids,
        xtick distance=15,
        ytick distance=15,
        x tick label style={rotate=90,anchor=east}
    ]
    \addplot graphics[xmin=-115, xmax=115, ymin=-115, ymax=115] {Figures/software/collision_table.png};
    \begin{pgfonlayer}{foreground}
        \node[minimum width=1ex,inner sep=.25ex,circle,fill=white,draw] () at (60,-60) {a};
    \end{pgfonlayer}
\end{axis}
\end{tikzpicture}

